Approximation Bounds for Model Reduction on Polynomially Mapped Manifolds

For projection-based linear-subspace model order reduction (MOR), it is well known that the Kolmogorov n-width describes the best-possible error for a reduced order model (ROM) of size n. In this paper, we provide approximation bounds for ROMs on polynomially mapped manifolds. In particular, we show that the approximation bounds depend on the polynomial degree p of the mapping function as well as on the linear Kolmogorov n-width for the underlying problem. This results in a Kolmogorov (n, p)-width, which describes a lower bound for the best-possible error for a ROM on polynomially mapped manifolds of polynomial degree p and reduced size n.

==> quadratic_approx_in_linear_space_v2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadratic_approx_in_linear_space_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.2661104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43366982)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadratic_approx_in_linear_space_v2.pdf}}%
    \put(0.06158324,0.14975524){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}^N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadratic_approx_in_linear_space_v2.pdf}}%
    \put(0.47332985,0.33071926){\color[rgb]{0,0.25490196,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{M}$\end{tabular}}}}%
    \put(0.28901373,0.30741541){\color[rgb]{0,0.25490196,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}(\bm{\mu})$\end{tabular}}}}%
    \put(0.29535472,0.08071666){\color[rgb]{1,0.80784314,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{M}}_{n,p}$\end{tabular}}}}%
    \put(0.62846635,0.09183063){\color[rgb]{0,0.25490196,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}(\bm{\mu}_1)$\end{tabular}}}}%
    \put(0.6177372,0.3321379){\color[rgb]{0,0.25490196,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}(\bm{\mu}_2)$\end{tabular}}}}%
    \put(0.86230915,0.37808272){\color[rgb]{0,0.25490196,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}(\bm{\mu}_3)$\end{tabular}}}}%
    \put(0.47304672,0.39439463){\color[rgb]{0.16470588,0.60784314,0.25490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_{n,p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quadratic_approx_in_linear_space_v2.pdf}}%
    \put(0.39876475,0.2){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{dist}(\bm{x}(\bm{\mu}), \mathcal{A}_{n,p})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quadratic_approx_in_linear_space_v2.pdf}}%
    \put(-0.07,0.24005041){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{dist}(\bm{x}(\bm{\mu}),\widetilde{\mathcal{M}}_{n,p})$\end{tabular}}}}%
  \end{picture}%
\endgroup%

